Undetectable Radios: Covert Communication under Spectral Mask Constraints

We consider the problem of covert communication over continuous-time additive white Gaussian noise (AWGN) channels under spectral mask constraints, wherein two legitimate parties attempt to communicate reliably in the presence of an eavesdropper that should be unable to estimate if communication takes place. The spectral mask constraint is imposed to restrict excessive radiation beyond the bandwidth of interest. We develop a communication scheme with theoretical reliability and covertness guarantees based on pulse amplitude modulation (PAM) with Binary Phase Shift Keying (BPSK) and root raised cosine (RRC) carrier pulses. Given a fixed transmission duration T and a spectral mask with bandwidth parameter W, we show that one can reliably and covertly transmit $O(\sqrt{WT})$ bits of information. We characterize the constant behind the $O$ and show that it is tight under some conditions.

==> system-model.tex <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 6602
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2704
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga1,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth\ifpgfarrowopen o\fi},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.1\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.45\pgfarrowlinewidth
    \pgfarrowssetlineend{+\dimen9}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathclose
    \ifpgfarrowopen\pgfusepathqstroke\else\pgfsetfillcolor{.}
	\ifdim\pgfarrowlinewidth>0pt\pgfusepathqfillstroke\else\pgfusepathqfill\fi\fi
  }
}
\clip(2849,-5103) rectangle (9451,-2399);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\pgfsetstrokecolor{black}
\pgfsetfillcolor{black!5}
\filldraw (5250,-3975) rectangle (7200,-4800);
\filldraw (5250,-2775) rectangle (7200,-3600);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetfillcolor{white}
\filldraw  (6148,-4649) circle [radius=+100];
\filldraw  (6148,-3449) circle [radius=+100];
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsstart{xfiga1}
\draw (7800,-4650)--(6300,-4650);
\draw (9225,-4650)--(8850,-4650);
\draw (8850,-4500) rectangle (7800,-4800);
\draw (6150,-4575)--(6150,-4275);
\pgfsetfillcolor{black}
\pgftext[base,at=\pgfqpointxy{6150}{-5025}] {\fontsize{12}{14.4}\normalfont AWGN($N_w/2$)}
\pgftext[base,at=\pgfqpointxy{7500}{-4575}] {\fontsize{12}{14.4}\normalfont $Z(t)$}
\pgftext[base,at=\pgfqpointxy{8325}{-4725}] {\fontsize{12}{14.4}\normalfont $\Phi$}
\pgftext[base,left,at=\pgfqpointxy{9225}{-4725}] {\fontsize{12}{14.4}\normalfont $\widehat{\Lambda}$}
\pgftext[base,at=\pgfqpointxy{6150}{-4200}] {\fontsize{12}{14.4}\normalfont $W(t)$}
\draw (6000,-4650)--(4950,-4650);
\draw (6000,-3450)--(4500,-3450);
\pgfsetarrowsstart{}
\draw (4950,-4650)--(4950,-3450);
\pgfsetarrowsstart{xfiga1}
\draw (7800,-3450)--(6300,-3450);
\pgfsetarrowsend{xfiga1}
\draw (4050,-3225)--(4050,-2700)--(8100,-2700)--(8100,-3300);
\pgfsetarrowsend{}
\draw (3525,-3600)--(3075,-3600);
\draw (3525,-3300)--(3075,-3300);
\draw (9225,-3450)--(8850,-3450);
\draw (8850,-3300) rectangle (7800,-3600);
\draw (4500,-3225) rectangle (3525,-3675);
\draw (6150,-3375)--(6150,-3075);
\pgftext[base,at=\pgfqpointxy{6150}{-3825}] {\fontsize{12}{14.4}\normalfont AWGN($N_b/2$)}
\pgftext[base,at=\pgfqpointxy{4875}{-3375}] {\fontsize{12}{14.4}\normalfont $X(t)$}
\pgftext[base,at=\pgfqpointxy{7500}{-3375}] {\fontsize{12}{14.4}\normalfont $Y(t)$}
\pgftext[base,at=\pgfqpointxy{3975}{-3525}] {\fontsize{12}{14.4}\normalfont $\Psi$}
\pgftext[base,at=\pgfqpointxy{8325}{-3525}] {\fontsize{12}{14.4}\normalfont $\Gamma$}
\pgftext[base,left,at=\pgfqpointxy{9225}{-3525}] {\fontsize{12}{14.4}\normalfont $\widehat{M}$}
\pgftext[base,right,at=\pgfqpointxy{3075}{-3375}] {\fontsize{12}{14.4}\normalfont $M$}
\pgftext[base,right,at=\pgfqpointxy{3075}{-3675}] {\fontsize{12}{14.4}\normalfont $\Lambda$}
\pgftext[base,at=\pgfqpointxy{6150}{-3000}] {\fontsize{12}{14.4}\normalfont $B(t)$}
\pgftext[base,at=\pgfqpointxy{6150}{-2625}] {\fontsize{12}{14.4}\normalfont $S$}
\pgfsetarrowsstart{}
\draw (6150,-3400)--(6150,-3500);
\draw (6100,-3450)--(6200,-3450);
\draw (6150,-4600)--(6150,-4700);
\draw (6100,-4650)--(6200,-4650);
\endtikzpicture}%

